Passivity Conditions for Plug-and-Play Operation of Nonlinear Static AC Loads

The complexity arising in AC microgrids from multiple interacting distributed generation units (DGUs) with intermittent supply behavior requires local voltage-source inverters (VSIs) to be controlled in a distributed or decentralized manner at primary level. In (Strehle et al., 2019), we use passivity theory to design decentralized, plug-and-play voltage and frequency controllers for such VSIs. However, the stability analysis of the closed-loop system requires a load-connected topology, in contrast to real grids where loads are arbitrarily located. In this paper, we expand our former approach by considering the more realistic and general case of nonlinear static AC loads (ZIP and exponential) at arbitrary locations within an AC microgrid. Investigating the monotonicity of differentiable mappings, we derive sufficient inequality conditions for the strict passivity of these nonlinear static AC loads. Together with our plug-and-play VSI controller, this allows us to use passivity arguments to infer asymptotic voltage and frequency stability for AC microgrids with arbitrary topologies. An illustrative simulation validating our theoretical findings concludes our work.

==> 03_Img/analysis_passive.tex <==
\begin{tikzpicture}[ thick,
	x                = 4cm/6,
	y                = 4cm/6,
	scale            = 0.8,
	axis/.style      = {help lines, -{Stealth[length = 1.5ex]}},
	domain=-6:6,
%	range=-1:1
	]
	\def\ySize{3}
	\def\xSize{6}
	
	\coordinate (x_left) at (-\xSize,0);
	\coordinate (x_right) at (\xSize,0);
	\coordinate (y_bot) at (0,-\ySize);
	\coordinate (y_top) at (0,\ySize);
	
	
	\draw[-latex,thin] (x_left) -- (x_right) node[right] {\large $\vu$};
	\draw[-latex,thin] (y_bot) -- (y_top) node[above] {\large $\y$};
	
	\draw[smooth,samples=200,color=greenDark,very thick] plot ({\x},{0.75*sin(\x r) + 1.5*rad(atan(\x))}) node[right] {Strictly Passive};
	\draw[smooth,samples=200,color=blueDark,very thick] plot ({\x},{1.0*sin(\x r) + 0.5*rad(atan(\x)) + 0.068091*\x}) node[right] {Passive};
	\draw[smooth,samples=200,color=redDark,very thick] plot ({\x},{0.5*sin(\x r) + 1.2*rad(atan(\x)) - 0.6*\x}) node[right] {Not Passive};
	
	\begin{scope}[on background layer]
		\fill[fill=greenFaint] (0,0) rectangle (\xSize,\ySize);
		\fill[fill=greenFaint] (0,0) rectangle (-\xSize,-\ySize);
		\fill[fill=redFaint] (0,0) rectangle (\xSize,-\ySize);
		\fill[fill=redFaint] (0,0) rectangle (-\xSize,\ySize);
	\end{scope}

\end{tikzpicture}

==> 03_Img/analysis_passive_shifted.tex <==
\begin{tikzpicture}[ thick,
	x                = 6cm/6,
	y                = 4cm/6,
	scale            = 0.8,
	axis/.style      = {help lines, -{Stealth[length = 1.5ex]}},
	domain=-0.75:7
	]
	\def\ySize{5}
	\def\xSize{7}
	\def\tickSize{0.1cm}
	
	\def\refX{pi}
	\def\refY{1.89394}
	
	\coordinate (x_left) at (-0.75,0);
	\coordinate (x_right) at (\xSize,0);
	\coordinate (y_bot) at (0,-1.5);
	\coordinate (y_top) at (0,\ySize);
	
	\coordinate (s_centre) at (\refX,\refY);
	
	\coordinate (xs_left) at (\refX - 1,\refY);
	\coordinate (xs_right) at (\refX + 1,\refY);
	\coordinate (ys_bot) at (\refX,\refY - 1);
	\coordinate (ys_top) at (\refX,\refY + 1);
	
	\draw[-latex,thin] (x_left) -- (x_right) node[right] {\large $\vu$};
	\draw[-latex,thin] (y_bot) -- (y_top) node[above] {\large $\y$};
	\draw[-,thin] (xs_left) -- (xs_right) node[right] {};
	\draw[-,thin] (ys_bot) -- (ys_top) node[above] {};
	
	\draw[-,thin] (\refX,\tickSize) -- (\refX,-\tickSize) node[anchor=north west] {$\vuRef$};
	\draw[-,thin] (\tickSize,\refY) -- (-\tickSize,\refY) node[anchor=south east] {$\yRef$};
	
	\draw[smooth,samples=200,color=greenDark,very thick] plot ({\x},{\x*\refY/\refX + 0.25*sin(\x*2 r)}) node[right] {Strictly Passive};
	\draw[smooth,samples=200,color=redDark,very thick] plot ({\x},{0.75*sin(\x r)+1.5*rad(atan(\x))}) node[right] {Not Passive};
	
	\begin{scope}[on background layer]
		\fill[fill=greenFaint] (s_centre) rectangle (\xSize,\ySize);
		\fill[fill=greenFaint] (s_centre) rectangle (-0.75,-1.5);
		\fill[fill=redFaint] (s_centre) rectangle (\xSize,-1.5);
		\fill[fill=redFaint] (s_centre) rectangle (-0.75,\ySize);
	\end{scope}

\end{tikzpicture}

==> 03_Img/load_circuit_model.tex <==
\begin{tikzpicture}
	\def\cHeight{2.5cm}		% Circuit height
	
	\coordinate(port_left_low);
%%%%%%%% Line Circuit	
	\draw
		% Draw Ports and RL branches
		(port_left_low) to [open] ++(0,\cHeight) coordinate(port_left_high)
		to [short, o-] ++(0.7, 0) coordinate(line_top_left)
		to [R, color=colorLineComp, colorLineComp, l=${\cR[ij]}$] ++(1.2,0)
		to [short, i^<=${\Idq[ij]}$] ++(1.0, 0)
		to [L, color=colorLineComp, colorLineComp, l=${\cL[ij]}$] ++(1.2,0) coordinate(line_top_right)
		to [short] ++(0.7,0) coordinate(port_right_high)
		to [open] ++(0,-\cHeight) coordinate(port_right_low)
		to [short, -o] (port_left_low)
		
		(line_top_right) to [open] ++(0,-\cHeight) coordinate(line_bottom_right)
		
		
		% Draw C branch
		(port_right_high) to [short,o-,i^>=${\IPdq[i]}$] ++(1.5,0) coordinate(line_C_high)
		to [C, color=colorLineComp, colorLineComp, l_=$\dfrac{\cC[i]}{2}$] ++(0,-\cHeight) coordinate(line_C_low)
		to [short,-o] (port_right_low)
		
		% Draw voltages
		(line_top_left) to [open] ++(-0.5,0)
		to [open, v^>=${\VLdq[j]}$] ++(0, -\cHeight)
		(line_top_right) to [open] ++(0.5,0)
		to [open, v_>=${\VLdq[i]}$] ++(0, -\cHeight);
	
%%%%%%%% Load Circuit
	\draw
		% Load (Current Source) Branch
		(line_C_high) to [short] ++(1.25cm,0) coordinate(load_top)
		to [short] ++(0,-0.1cm)
		to [american current source, i>^=${\ILdq[i](\VLdq[i])}$] ++(0,{-\cHeight+0.1cm}) coordinate(load_bottom)
		to [short] (line_C_low);
%%%%%%%% End DGU Circuit




%%%%%%%% Draw bounding boxes
	% System bounding box
	\path (line_top_left) +(-0.35,0.75) coordinate (line_box_top_left);
	\path (line_bottom_right) +(0.35,-0.45) coordinate (line_box_bottom_right);
	\path (load_bottom) +(2.1,-0.45) coordinate (load_box_bottom_right);
	\path (port_right_high) +(0.35,0.75) coordinate (load_box_top_left);
	
	\begin{scope}[on background layer]
		% Draw Load box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_right) (line_box_top_left)] (line_box) {};
		\node[above] at (line_box.south) {\textbf{Line$_{ij}$}};
		\node[draw,dashed,rounded corners=0.25cm,fit=(load_box_bottom_right) (load_box_top_left)] (load_box) {};
		\node[above] at (load_box.south) {\textbf{Load$_{i}$}};
	\end{scope}
%%%%%%%% End Draw boundig boxes
		
\end{tikzpicture}

==> 03_Img/microgrid.tex <==
\begin{tikzpicture}
	\newcommand{\dguTextDGU}[1]{DGU$_{#1}$}
	\newcommand{\dguTextLoad}[1]{Load$_{#1}$}
	\newcommand{\lineText}[3]{Line$_{#1,#2}$}
%	\newcommand{\lineText}[3]{Line$_{#1,#2}$ \\ \small (#3 km)}%(\SI{#3}{\km})}%

	\def\dguXdist{4.5cm}
	\def\dguYdist{3.5cm}
	\def\dguNodes{2,3,5}
	\def\loadNodes{1,4}
	\def\lineNodes{1/2, 1/3, 2/3, 2/4, 3/4, 3/5, 4/5}
	\def\lineNodesLengths{1/2/3, 1/3/7, 2/3/5, 2/4/8, 3/4/5, 3/5/2, 4/5/4}
	
	\def\lineNodesFilled{1/2, 1/3, 2/3, 2/4, 3/4}
	\def\lineNodesDashed{3/5, 4/5}
	
	\tikzstyle{dgu}    = [draw, rectangle split, rounded corners, rectangle split parts=2, rectangle split part fill={red!30, orange!30}]
	\tikzstyle{load}   = [draw, rectangle,rounded corners=1.5mm, minimum height = 1.1cm, fill={orange!30}]
	\tikzstyle{line}   = [draw, rounded rectangle, minimum height = 0.6cm, fill={blue!20},text width=1cm,align=center]
	\tikzstyle{arrowInFilled}  = [-latex, line width=1.0pt]
	\tikzstyle{arrowOutFilled} = [-latex, line width=1.0pt]
	\tikzstyle{arrowInDashed}    = [-latex, dotted, line width=1.2pt]
	\tikzstyle{arrowOutDashed}   = [-latex, dotted, line width=1.2pt]
%	\tikzstyle{arrowInFilled}  = [line width=1.2pt]
%	\tikzstyle{arrowOutFilled} = [line width=1.2pt]
%	\tikzstyle{arrowInDashed}    = [dotted, line width=1.2pt]
%	\tikzstyle{arrowOutDashed}   = [dotted, line width=1.2pt]
	
	% Define DGU coordinates
	\coordinate(cDgu1);
	\path (cDgu1) +(0,\dguYdist) coordinate (cDgu2);
	\path (cDgu1) +(\dguXdist,0) coordinate (cDgu3);
	\path (cDgu2) +(\dguXdist,0) coordinate (cDgu4);
	\path (cDgu3) +(\dguXdist,\dguYdist / 2) coordinate (cDgu5);
	
	% Define Line coordinates
	\foreach \a/\b in \lineNodes {\coordinate (cLine\a\b) at ($(cDgu\a)!0.5!(cDgu\b)$);}
	
	% Draw DGU nodes
	\foreach \a in \dguNodes {\node[dgu](dgu\a) at(cDgu\a) {\dguTextDGU{\a}\nodepart{second}\dguTextLoad{\a}}; }
	
	% Draw Load nodes
	\foreach \a in \loadNodes {\node[load](dgu\a) at(cDgu\a) {\dguTextLoad{\a}}; }

	% Draw Line nodes
	\foreach \a/\b/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\a}{\b}{\l}};}
	
	% Draw Filled Arrows
	\foreach \a/\b in \lineNodesFilled {
		\draw[arrowInFilled](dgu\a) to (line\a\b);
		\draw[arrowOutFilled] (line\a\b) to (dgu\b);	}
	
	% Draw Dashed Arrows
	\foreach \a/\b in \lineNodesDashed {
		\draw[arrowInDashed](dgu\a) to (line\a\b);
		\draw[arrowOutDashed] (line\a\b) to (dgu\b);	}
	
%	%%%%% Alternative Arrows and Lines
%	% Draw Filled Arrows
%	\foreach \a/\b in \lineNodesFilled {
%		\draw[arrowInFilled](dgu\a) to (dgu\b);	}
%	
%	% Draw Dashed Arrows
%	\foreach \a/\b in \lineNodesDashed {
%		\draw[arrowInDashed](dgu\a) to (dgu\b);	}
%	
%	% Draw Line nodes
%	\foreach \a/\b/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\a}{\b}{\l}};}
\end{tikzpicture}

==> 03_Img/simulation_exp.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
unbounded coords=jump,
/tikz/line join=bevel,
xmin=0,
xmax=1.5,
xlabel={Time in $\si{\second}$},
xtick={0,0.25,...,1.5},
ymin=390,
ymax=410,
ylabel={$\Vamp[i]$ in $\si{\volt}$},
legend style={legend cell align=left, align=left}
]
\addplot [color=colorSim1,thick]
  table[row sep=crcr]{%
0	400\\
2.40000002804663e-06	388\\
5.99999998485146e-06	389.5\\
1.07000000184598e-05	412\\
0.00017400000001544	410.006812056247\\
0.000430999999991855	397.109196925451\\
0.000684999999975844	397.088133571991\\
0.00223499999998467	397.088099007218\\
0.5	397.088099007222\\
0.500001999999995	388.258761639943\\
0.500009999999975	389.81604996257\\
0.500014436790025	412\\
0.500021000000004	411.816849985333\\
0.50002576336999	388\\
0.500036036629979	388\\
0.500040836629978	412\\
0.500045	411.816849985333\\
0.500049763369987	388\\
0.500060541791242	388\\
0.500065000000006	410.29104377852\\
0.500067198715783	412\\
0.500072001284195	388\\
0.500076801284195	412\\
0.50007898715802	412\\
0.500082898715789	388\\
0.500095001284194	388\\
0.500100397431595	412\\
0.500103000000024	400.49357901192\\
0.500106000000017	411.493579011681\\
0.50061414999999	412\\
0.500616999999977	397.750000000251\\
0.500618999999972	399.750000000864\\
0.500621749999993	388\\
0.500626000000011	388.750000001102\\
0.500630849999993	412\\
0.500753499999973	412\\
0.500757000000021	395.000000000311\\
0.500760000000014	408.500000000421\\
0.50076439999998	388\\
0.500774299999989	388\\
0.500775999999973	392.999999999143\\
0.500777000000028	389.499999999875\\
0.500783285714306	388\\
0.50078400000001	390.499999999904\\
0.500784500000009	388\\
0.500806300000022	388\\
0.500809000000004	401.500000001885\\
0.500811999999996	391.000000001306\\
0.500812999999994	396.00000000145\\
0.500816199999974	388\\
0.500820999999974	411.000000002436\\
0.500825599999985	388\\
0.500889400000005	388\\
0.500894000000017	411.000000003547\\
0.501000926315783	412\\
0.501215000000002	405\\
0.625000999999997	405\\
0.625001073684189	412\\
0.626183000000026	410.499999999924\\
0.626187500000015	388\\
0.626260162576727	388\\
0.626264962576727	412\\
0.626331999999991	410.312984798181\\
0.626396	395.988683236182\\
0.626408000000026	396.104650971513\\
0.626505000000009	397.140341903264\\
0.626548000000014	397.120768392864\\
0.626614000000018	397.109968496776\\
0.626725000000022	397.110770111682\\
0.629185000000007	397.110749588547\\
0.899999999999977	397.110749588555\\
0.900001999999972	388.741682433226\\
0.900020051663489	388\\
0.900025000000028	410.741682433304\\
0.900029000000018	392.741682433341\\
0.900030000000015	393.241682433078\\
0.900031000000013	389.741682433255\\
0.900043451663521	388\\
0.900048000000027	410.179374498654\\
0.90039139999999	412\\
0.900392000000011	408.999999998493\\
0.90039274999998	412\\
0.900396100000023	412\\
0.900397999999996	403.499999998612\\
0.90039969999998	412\\
0.900420499999996	412\\
0.900423999999987	396.999999999258\\
0.900425999999982	403.500000000278\\
0.900426999999979	401.500000000775\\
0.900427999999977	403.000000001096\\
0.900431000000026	389.500000000985\\
0.900434000000018	389.000000001804\\
0.900439000000006	407.000000001211\\
0.900442800000008	388\\
0.900449400000014	388\\
0.900449999999978	391.000000001861\\
0.900450857142857	388\\
0.900453200000015	388\\
0.900459000000012	410.50000000381\\
0.900502000000017	411.500000004949\\
0.900503000000015	406.500000004805\\
0.900504000000012	410.500000004365\\
0.900819200000001	412\\
0.90082000000001	407.999999999574\\
0.900821500000006	412\\
0.900869999999998	410.50000000381\\
0.900874499999986	388\\
0.900918999999988	388\\
0.900923900000009	412\\
0.901000926315817	412\\
0.901214999999979	405\\
0.999001000000021	405\\
0.999001073684212	412\\
1.00037500000002	410.229291464182\\
1.000632	397.104928238045\\
1.00088599999998	397.082525988536\\
1.002229	397.082485085826\\
1.5	397.082485085832\\
};

\fill[colorSim1] (axis cs: 0.501,390) rectangle (0.625,410);
\fill[colorSim1] (axis cs: 0.901,390) rectangle (0.999,410);
\fill[greenLight, opacity=0.4] (axis cs: 0.0,390) rectangle (0.5,393.5);
\fill[greenLight, opacity=0.4] (axis cs: 0.6,390) rectangle (0.9,393.5);
\fill[greenLight, opacity=0.4] (axis cs: 1.0,390) rectangle (1.5,393.5);
\fill[redLight, opacity=0.5] (axis cs: 0.5,406.5) rectangle (0.6,410);
\fill[redLight, opacity=0.5] (axis cs: 0.9,406.5) rectangle (1.0,410);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.5,390) -- (axis cs: 0.5,410);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.6,390) -- (axis cs: 0.6,410);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.9,390) -- (axis cs: 0.9,410);
\draw[dashed, line width=0.5,black!50!white](axis cs: 1.0,390) -- (axis cs: 1.0,410);

\node[greenDark!60!black] at (axis cs: 0.25,391.75) {$\Vamp[i] > \SI{209}{\volt}$};
\node[greenDark!60!black] at (axis cs: 0.75,391.75) {$\Vamp[i] < \SI{6585}{\volt}$};
\node[greenDark!60!black] at (axis cs: 1.25,391.75) {$\Vamp[i] > \SI{377}{\volt}$};

\node[redDark!60!black, anchor=east] at (axis cs: 0.5,407.75) {$\Vamp[i] > \SI{899}{\volt}$};
\node[redDark!60!black, anchor=west] at (axis cs: 1.0,407.75) {$\Vamp[i] > \SI{863}{\volt}$};

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel={Time in $\si{\second}$},
xtick={0,0.25,...,1.5},
ymin=0.25,
ymax=2.25,
ylabel={Power Index $n$},
ytick={0.5,1.0,...,2.0},
legend style={legend cell align=left, align=left}
]
\addplot [color=colorSim1,thick]
  table[row sep=crcr]{%
0	1.7\\
0.5	1.7\\
0.5	1.1\\
1.0	1.1\\
1.0	1.3\\
1.5	1.3\\
};
\addlegendentry{$\lNp$}

\addplot [color=colorSim2,thick]
  table[row sep=crcr]{%
0	0.7\\
0.6	0.7\\
0.6	1.9\\
0.9	1.9\\
0.9	0.45\\
1.5	0.45\\
};
\addlegendentry{$\lNq$}

\end{axis}
\end{tikzpicture}%

==> 03_Img/simulation_zip.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xlabel={Time in $\si{\second}$},
xtick={0,0.25,...,1.5},
ymin=360,
ymax=390,
ylabel={$\Vamp[i]$ in $\si{\volt}$},
ytick={360,370,...,390},
legend style={legend cell align=left, align=left}
/tikz/line join=bevel
]
\addplot [color=colorSim1,thick]
  table[row sep=crcr]{%
0.000740000000007512	390.007649060392\\
0.00111299999997527	378.946689944887\\
0.0014929999999822	376.397376487846\\
0.00187399999998661	375.81203648382\\
0.00225599999998849	375.677221114403\\
0.00263799999999037	375.646275922196\\
0.0030219999999872	375.639153963676\\
0.00341800000001058	375.637509380606\\
0.00390499999997473	375.637122110277\\
0.00521099999997432	375.637052484736\\
0.146825999999976	375.637052026786\\
0.5	375.637052026797\\
0.500000139615111	393\\
0.500078858946495	393\\
0.500079000000028	389.665591586025\\
0.500079030220945	393\\
0.500086130510113	393\\
0.500086467086817	357\\
0.500087421534545	357\\
0.500087687766893	393\\
0.500088678988504	393\\
0.500089000000003	373.03916383088\\
0.500089512374814	393\\
0.500090372729517	393\\
0.500090999999998	361.030331870169\\
0.500091519730177	393\\
0.50009231476389	393\\
0.500092698331514	357\\
0.500093165272062	357\\
0.500093375413371	393\\
0.500094535000017	393\\
0.500094714999989	357\\
0.500101583686444	357\\
0.500101583686444	357\\
0.500096494566549	357\\
0.500096862865462	393\\
0.50009685678333	393\\
0.500099284999976	357\\
0.500099465000005	393\\
0.50073589855208	393\\
0.500736000000018	387.841557113367\\
0.500736045992483	393\\
0.500739506827415	393\\
0.500740525305275	357\\
0.500740973513587	393\\
0.500740979714578	393\\
0.500740979714578	393\\
0.500742534999972	393\\
0.500742715000001	357\\
0.500743284999999	357\\
0.500743465000028	393\\
0.500762236535365	393\\
0.500762532070041	357\\
0.500763426147785	357\\
0.500763695293699	393\\
0.500763384749064	393\\
0.500763384749064	393\\
0.500765585928093	393\\
0.500765783062775	357\\
0.500763721071507	357\\
0.500767478470095	357\\
0.500767780661761	393\\
0.500767608377203	393\\
0.500769604012476	393\\
0.50076983819821	357\\
0.500770152603195	357\\
0.500770373475234	393\\
0.500773535000008	393\\
0.500774284999977	357\\
0.500774465000006	393\\
0.60018500000001	390.156489468667\\
0.600243999999975	362.105444794119\\
0.600256999999999	362.557647691215\\
0.600734999999986	381.363926493102\\
0.601050999999984	382.256632497578\\
0.601366999999982	382.371199496704\\
0.60168299999998	382.385833859849\\
0.602006000000017	382.387714247364\\
0.602449999999976	382.387960947461\\
0.606006999999977	382.387975414026\\
0.899999999999977	382.387975414024\\
0.900001535000001	393\\
0.900002285000028	357\\
0.900002465	393\\
0.900005832761792	393\\
0.900006000000019	371.511878434474\\
0.900006167238189	393\\
1.00100157251234	393\\
1.00100800000001	387.057631256875\\
1.00102199999998	389.971343304355\\
1.00102299999998	390.355006474319\\
1.002092	390.00236578389\\
1.00250599999998	376.506271236374\\
1.002928	372.623501229917\\
1.00335200000001	371.507020705374\\
1.00377700000001	371.1853417308\\
1.00420200000002	371.092798005571\\
1.00462700000003	371.066153921146\\
1.00505500000003	371.058454048259\\
1.005492	371.056233120893\\
1.00597900000002	371.055583197428\\
1.00679100000002	371.055396810856\\
1.01143999999999	371.055377783025\\
1.5	371.055377783016\\
};

\fill[colorSim1] (axis cs: 0.501,360) rectangle (0.600,390);
\fill[colorSim1] (axis cs: 0.901,360) rectangle (1.001,390);
\fill[greenLight, opacity=0.4] (axis cs: 0.0,360) rectangle (0.5,365);
\fill[greenLight, opacity=0.4] (axis cs: 0.6,360) rectangle (0.9,365);
\fill[greenLight, opacity=0.4] (axis cs: 1.0,360) rectangle (1.5,365);
\fill[redLight, opacity=0.5] (axis cs: 0.5,385) rectangle (0.6,390);
\fill[redLight, opacity=0.5] (axis cs: 0.9,385) rectangle (1.0,390);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.5,360) -- (axis cs: 0.5,390);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.6,360) -- (axis cs: 0.6,390);
\draw[dashed, line width=0.5,black!50!white](axis cs: 0.9,360) -- (axis cs: 0.9,390);
\draw[dashed, line width=0.5,black!50!white](axis cs: 1.0,360) -- (axis cs: 1.0,390);
%\fill[colorSim1] (axis cs: 0.50201,218) rectangle (0.66301,228);
%\fill[colorSim1] (axis cs: 1.0036358,218) rectangle (1.161,228);

\node[greenDark!60!black] at (axis cs: 0.25,362.3) {$\Vamp[i] > \SI{373}{\volt}$};
\node[greenDark!60!black] at (axis cs: 0.75,362.3) {$\Vamp[i] > \SI{363}{\volt}$};
\node[greenDark!60!black] at (axis cs: 1.25,362.3) {$\Vamp[i] > \SI{359}{\volt}$};

\node[redDark!60!black, anchor=east] at (axis cs: 0.5,387) {$\Vamp[i] > \SI{460}{\volt}$};
\node[redDark!60!black, anchor=west] at (axis cs: 1.0,387) {$\Vamp[i] > \SI{515}{\volt}$};

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel={Time in $\si{\second}$},
xtick={0,0.25,...,1.5},
axis y line*=left, % '*' prevents arrow heads
ymin=0.08,
ymax=0.22,
ytick={0.1,0.15,...,0.2},
ylabel={Conductance $\lYp $ in $\si{\per\ohm}$},
legend style={legend cell align=left, align=left},
legend pos=south east
]
\addplot [color=colorSim1,thick]
  table[row sep=crcr]{%
0	0.15\\
0.5	0.15\\
0.5	0.1\\
1.0	0.1\\
1.0	0.2\\
1.5	0.2\\
};
\addlegendentry{$\lYp$}

\addplot [color=colorSim2,thick]
table[row sep=crcr]{%
0	7\\
};
\addlegendentry{$\lPq$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel={Time (s)},
xtick={0,0.25,...,1.5},
axis y line*=right, % '*' prevents arrow heads
axis x line=none,
ymin=10,
ymax=25,
ytick={10,15,...,25},
ylabel={Power $\lPq $ in $\si{\kilo\watt}$},
legend style={legend cell align=left, align=left}
]

\addplot [color=colorSim2,thick]
  table[row sep=crcr]{%
0	19\\
0.6	19\\
0.6	11\\
0.9	11\\
0.9	24\\
1.5	24\\
};

\end{axis}
\end{tikzpicture}%
